Wireless Channel Charting: Theory, Practice, and Applications

Channel charting is a recently proposed framework that applies dimensionality reduction to channel state information (CSI) in wireless systems with the goal of associating a pseudo-position to each mobile user in a low-dimensional space: the channel chart. Channel charting summarizes the entire CSI dataset in a self-supervised manner, which opens up a range of applications that are tied to user location. In this article, we introduce the theoretical underpinnings of channel charting and present an overview of recent algorithmic developments and experimental results obtained in the field. We furthermore discuss concrete application examples of channel charting to network- and user-related applications, and we provide a perspective on future developments and challenges as well as the role of channel charting in next-generation wireless networks.

==> figures/spiral.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usepackage{amsmath}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\tikzset{%
  >=latex%
}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest} 
\providecommand{\datapath}{.}
\definecolor{col1}{rgb}{0.0000,0.4470,0.7410}%
\definecolor{col2}{rgb}{0.8500,0.3250,0.0980}%
\definecolor{col3}{rgb}{0.9290,0.6940,0.1250}%
\definecolor{col4}{rgb}{0.4940,0.1840,0.5560}%
\definecolor{col5}{rgb}{0.4660,0.6740,0.1880}%
\definecolor{col6}{rgb}{0.3010,0.7450,0.9330}%

\newcommand\tikzscale{1}

\begin{document}
\small

\pgfplotstableread{\datapath/spiral_noise.data}{\spiralnoisetable}
\pgfplotstableread{\datapath/unrolled_spiral_noise.data}{\unrollednoisetable}

\begin{tikzpicture}[transform shape, scale=\tikzscale]
  \scriptsize
  \begin{axis}[
    name=spiral,
    enlargelimits=false,
    ticks=none,
    axis lines=none,
    xmin=-0.8, xmax=0.8,
    ymin=-0.8, ymax=0.8,
    legend style={at={(1.1,1.00)}, anchor=north east, draw=none, fill=none}
  ]
  \addplot+[mark=none, color=black, smooth] table {\datapath/spiral.data};
  \addlegendentry{True manifold};
  \addplot+[only marks, mark=*, mark size=1, opacity=0.5, mark options={fill=col1, color=col1}]  table {\spiralnoisetable};
  \addlegendentry{Noisy samples};
  % These are taken from the spiral_noise.data file as the 8th and 9th entries 
  \coordinate (spiral-1) at (0.22012955461880554, -0.22696123769060297);
  \coordinate (spiral-2) at (0.2572930765488756, -0.11853655671881475);
  \coordinate (spiral-jump-1) at (0.42, 0.15);
  % 31th entry
  \coordinate (spiral-jump-2) at (0.5424192593011172, 0.1412292442587747);
  \end{axis}
  
  \draw[col2, fill=col2] (spiral-1) circle (1pt);
  \draw[col2, fill=col2] (spiral-2) circle (1pt);
  \draw[col3, fill=col3] (spiral-jump-1) circle (1pt);
  \draw[col3, fill=col3] (spiral-jump-2) circle (1pt);
  \path let \p1 = (spiral-1) in coordinate (spiral-sw) at (\x1 - 2, \y1 - 2);
  \path let \p2 = (spiral-2) in coordinate (spiral-ne) at (\x2 + 2, \y2 + 2);
  \draw[col2] (spiral-sw) rectangle (spiral-ne);
  
  \path let \p1 = (spiral-jump-1) in coordinate (spiral-jump-sw) at (\x1 - 2, \y1 - 4);
  \path let \p2 = (spiral-jump-2) in coordinate (spiral-jump-ne) at (\x2 + 2, \y2 + 4);
  \draw[col3] (spiral-jump-sw) rectangle (spiral-jump-ne);

  %
  \begin{axis}[
    name=unrolled,
    yshift=-3.5cm,
    enlargelimits=false,
    ticks=none,
    axis lines=none,
    ymin=-0.8, ymax=0.8
  ]
  \addplot+[mark=none, color=black, smooth] table {\datapath/unrolled_spiral.data};
  \addplot+[col1, only marks, mark=*, mark size=1, opacity=0.5, mark options={fill=col1, color=col1}]  table[x=0, y=1] {\unrollednoisetable};
  % These are taken from the unrolled_spiral_noise.data file as the 8th and 9th entries 
  \coordinate (unrolled-1) at (1.8876326887658077, -0.04135223354032603);
  \coordinate (unrolled-2) at (1.9556583067767028, 0.00994523397222574);
  \coordinate (unrolled-jump-1) at (2.12, -0.1);
  % 31th entry
  \coordinate (unrolled-jump-2) at (4.368817359432314, 0.08041996464637106);
  \end{axis}
  
  \draw[col2, fill=col2] (unrolled-1) circle (1pt);
  \draw[col2, fill=col2] (unrolled-2) circle (1pt);
  \path let \p1 = (unrolled-1) in coordinate (unrolled-sw) at (\x1 - 2, \y1 - 2);
  \path let \p2 = (unrolled-2) in coordinate (unrolled-ne) at (\x2 + 2, \y2 + 2);
  \draw[col2] (unrolled-sw) rectangle (unrolled-ne);
  
  \draw[col3, fill=col3] (unrolled-jump-1) circle (1pt);
  \draw[col3, fill=col3] (unrolled-jump-2) circle (1pt);
  \path let \p1 = (unrolled-jump-1) in coordinate (unrolled-jump-sw) at (\x1 - 2, \y1 - 2);
  \path let \p2 = (unrolled-jump-2) in coordinate (unrolled-jump-ne) at (\x2 + 2, \y2 + 2);
  \draw[col3] (unrolled-jump-sw) rectangle (unrolled-jump-ne);
  \node[align=center] at ([xshift=2.1cm, yshift=0.65cm]unrolled.center) {Noisy samples around\\the unfolded manifold} ;
  \path[->, col2] let \p1 = (spiral-sw), \p2 = (spiral-ne), \p3 = (unrolled-sw), \p4 = (unrolled-ne) 
    in (\x1, \y1/2 + \y2/2) edge[out=210, in=90] node[above left=0, pos=0.55] {True neighbors} (\x3/2 + \x4/2, \y4);
  \path[->, col3] let \p1 = (spiral-jump-sw), \p2 = (spiral-jump-ne), \p3 = (unrolled-jump-sw), \p4 = (unrolled-jump-ne) 
    in (\x1/2 + \x2/2, \y1) edge[out=-90, in=90] node[below right=0, pos=0.75] {False neighbors} (\x3/2 + \x4/2, \y4);

  \begin{axis}[
    name=projected,
    yshift=-4.5cm,
    enlargelimits=false,
    ticks=none,
    axis lines=none,
    ymin=-0.8, ymax=0.8
  ]
  \addplot+[mark=none, color=black, smooth] table {\datapath/unrolled_spiral.data};
  \addplot+[col1, only marks, mark=*, mark size=1, opacity=0.5, mark options={fill=col1, color=col1}, y filter=/.code={0}] table[x=0, y=2] {\unrollednoisetable};
  % These are taken from the unrolled_spiral_noise.data file as the 8th and 9th entries 
  \coordinate (projected-1) at (1.8876326887658077, 0);
  \coordinate (projected-2) at (1.9556583067767028, 0);
  \coordinate (projected-jump-1) at (2.12, 0);
  \coordinate (projected-jump-2) at (4.368817359432314, 0.0);
  \end{axis}
  
  \draw[col2, fill=col2] (projected-1) circle (1pt);
  \draw[col2, fill=col2] (projected-2) circle (1pt);
  \path let \p1 = (projected-1) in coordinate (projected-sw) at (\x1 - 2, \y1 - 2);
  \path let \p2 = (projected-2) in coordinate (projected-ne) at (\x2 + 2, \y2 + 2);
  \draw[col2] (projected-sw) rectangle (projected-ne);
  
  \draw[col3, fill=col3] (projected-jump-1) circle (1pt);
  \draw[col3, fill=col3] (projected-jump-2) circle (1pt);
  \path let \p1 = (projected-jump-1) in coordinate (projected-jump-sw) at (\x1 - 2, \y1 - 2);
  \path let \p2 = (projected-jump-2) in coordinate (projected-jump-ne) at (\x2 + 2, \y2 + 2);
  \draw[col3] (projected-jump-sw) rectangle (projected-jump-ne);

  \path[->, col2] let \p1 = (unrolled-sw), \p2 = (unrolled-ne), \p3 = (projected-sw), \p4 = (projected-ne) 
    in (\x1/2 + \x2/2, \y1) edge (\x3/2 + \x4/2, \y4);
  \path[->, col3] let \p1 = (unrolled-jump-sw), \p2 = (unrolled-jump-ne), \p3 = (projected-jump-sw), \p4 = (projected-jump-ne) 
    in (\x1/2 + \x2/2, \y1) edge (\x3/2 + \x4/2, \y4);
%   \draw[->] ([yshift=-0.5cm]unrolled.center) -- node[xshift=1.5cm, right, midway, align=center] {Projection} ([yshift=0.2cm]projected.center) ;
  \node[align=center] at ([xshift=2.1cm, yshift=0.3cm]projected.center) {1D embedding} ;

\end{tikzpicture}
\end{document}
